Introducing Intermediate Domains for Effective Self-Training during Test-Time

Experiencing domain shifts during test-time is nearly inevitable in practice and likely results in a severe performance degradation. To overcome this issue, test-time adaptation continues to update the initial source model during deployment. A promising direction are methods based on self-training which have been shown to be well suited for gradual domain adaptation, since reliable pseudo-labels can be provided. In this work, we address two problems that exist when applying self-training in the setting of test-time adaptation. First, adapting a model to long test sequences that contain multiple domains can lead to error accumulation. Second, naturally, not all shifts are gradual in practice. To tackle these challenges, we introduce GTTA. By creating artificial intermediate domains that divide the current domain shift into a more gradual one, effective self-training through high quality pseudo-labels can be performed. To create the intermediate domains, we propose two independent variations: mixup and light-weight style transfer. We demonstrate the effectiveness of our approach on the continual and gradual corruption benchmarks, as well as ImageNet-R. To further investigate gradual shifts in the context of urban scene segmentation, we publish a new benchmark: CarlaTTA. It enables the exploration of several non-stationary domain shifts.

==> figures/framework3.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'framework3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.86566013bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4852371)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{framework3.pdf}}%
    \put(0.7721578,0.28645963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\text{CE}}(y_j^S, \tilde{p}_j)$\end{tabular}}}}%
    \put(0.77260509,0.17146065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\text{CE}}(\hat{y}_{ti}^T, p_{ti}^T)$\end{tabular}}}}%
    \put(0.18609428,0.19318813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{buffer}\end{tabular}}}}%
    \put(0.2110084,0.269997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{a}\end{tabular}}}}%
    \put(0.50207236,0.35064416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{x}_j$\end{tabular}}}}%
    \put(0.50116458,0.11012475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{ti}^T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{framework3.pdf}}%
    \put(0.0718813,0.38805871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{style transfer}\end{tabular}}}}%
    \put(0.01685513,0.12643925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{mixup}\end{tabular}}}}%
    \put(0.51040969,0.45304726){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2. train task model\end{tabular}}}}%
    \put(0.00783608,0.45304724){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1. transform source\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{framework3.pdf}}%
    \put(0.21068488,0.33518428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{a}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{framework3.pdf}}%
    \put(0.75020992,0.00918559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{a}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{framework3.pdf}}%
    \put(0.78178585,0.05397468){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{stop gradient}\end{tabular}}}}%
    \put(0.78178603,0.00708749){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{AdaIN layer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{framework3.pdf}}%
    \put(0.28359055,0.12506556){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$x_{ti}^T$}\end{tabular}}}}%
    \put(0.13708447,0.12489102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$x_j^S$}\end{tabular}}}}%
    \put(0.04667944,0.32513143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$x_j^S$}\end{tabular}}}}%
    \put(0.22342249,0.06891431){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\lambda$}\end{tabular}}}}%
    \put(0.00613284,0.06830936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$(1\, \ \ \lambda)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{framework3.pdf}}%
    \put(0.15151602,0.26734884){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$E$}\end{tabular}}}}%
    \put(0.26580411,0.26734884){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$D$}\end{tabular}}}}%
  \end{picture}%
\endgroup%

